Grammar Sparsity Sets How Transformers Learn Random Languages

We study language acquisition by transformers trained on the Random Language Model: a synthetic hierarchical grammar with random production rules, whose sparsity is controlled by a single parameter and whose conditional entropies are known exactly. On depth-two grammars, we find that sparsity sets both the order and the speed of learning. Dense grammars are learnt one level at a time: a token is predicted from its sibling after $t\propto V$ steps and from the full context only after $t\propto V^{3}$, so the two stages are separated by a plateau that widens with $V$. Sparse grammars are learnt all at once, at $t\propto\sqrt V$, with a smaller exponent than even the first stage of a dense one. The exponents $1$ and $1/2$ already appear at depth one, where we derive them for a linear model trained with Adam.

==> rlm_tree.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning, arrows.meta}
% \begin{document}
\begin{tikzpicture}[
    baseline=(3-0.base),
    varnode/.style={circle, draw=black, thick, minimum size=8.5mm, inner sep=0pt, font=\small},
    hidnode/.style={varnode, minimum size=10mm, fill=black!12},
    fac/.style={rectangle, draw, thick, fill=black, minimum size=2mm},
    plain/.style={line width=0.25mm}
]

\tikzset{
  mytriangle/.tip = {Triangle[angle=60:2mm]},
  arrowdown/.style = {->, >={mytriangle}, line width=0.25mm}
}

% Labels: #1 = level (1 = root, \layers = leaves), #2 = node index (0-based)
% root -> R, hidden level-1 symbols -> H_i, observed leaves -> X_i
\providecommand{\getlabel}{}
\renewcommand{\getlabel}[2]{%
    \pgfmathtruncatemacro\labidx{#2+1}%
    \ifnum#1=1 $R$%
    \else\ifnum#1=\layers $X_{\labidx}$%
    \else $Z_{\labidx}$%
    \fi\fi
}

% Layout settings (same as rhm_tree.tex, so the subtree keeps its size there)
\providecommand\layers{}\renewcommand\layers{3}
\providecommand\initialdistance{}\renewcommand\initialdistance{.25cm}
\providecommand\laySpace{}\renewcommand\laySpace{.06cm}

%%% Create nodes (only the subtree rooted at X^{(1)}_1, i.e. node 0 of level 1)
\foreach \layer in {\layers,...,1} {
    \pgfmathsetmacro\offX{\initialdistance/(2^(\layer+1))};
    \pgfmathsetmacro\Xdistance{\initialdistance/(2^\layer)};
    \pgfmathsetmacro\numNodes{2^(\layer-1)-1};
    \foreach \n in {0,...,\numNodes} {
        \pgfmathsetmacro\Xposition{\offX + \Xdistance * \n};
        \pgfmathsetmacro\Yposition{-\laySpace * \layer};
        \ifnum\layer<\layers
            \node [hidnode] (\layer-\n) at (\Xposition, \Yposition) {\getlabel{\layer}{\n}};
        \else
            \node [varnode] (\layer-\n) at (\Xposition, \Yposition) {\getlabel{\layer}{\n}};
        \fi
        \ifnum\layer<\layers
            \node[fac] (f\layer-\n) at (\Xposition, \Yposition-0.8) {};
        \fi
    }
}

%%% Draw connections
\foreach \layer in {\layers,...,1} {
    \pgfmathsetmacro\numNodes{2^(\layer-1)-1};
    \foreach \n in {0,...,\numNodes} {
        \pgfmathtruncatemacro\prevLay{\layer-1};
        \pgfmathtruncatemacro\uppNode{int(\n/2)};
        \ifnum\layer>1
            \draw[arrowdown] (f\prevLay-\uppNode) -- (\layer-\n);
        \fi
        \ifnum\layer<\layers
            \draw[plain] (\layer-\n) -- (f\layer-\n);
        \fi
    }
}

\end{tikzpicture}
% \end{document}

